Cell Tracking according to Biological Needs -- Strong Mitosis-aware Multi-Hypothesis Tracker with Aleatoric Uncertainty

Cell tracking and segmentation assist biologists in extracting insights from large-scale microscopy time-lapse data. Driven by local accuracy metrics, current tracking approaches often suffer from a lack of long-term consistency and the ability to reconstruct lineage trees correctly. To address this issue, we introduce an uncertainty estimation technique for motion estimation frameworks and extend the multi-hypothesis tracking framework. Our uncertainty estimation lifts motion representations into probabilistic spatial densities using problem-specific test-time augmentations. Moreover, we introduce a novel mitosis-aware assignment problem formulation that allows multi-hypothesis trackers to model cell splits and to resolve false associations and mitosis detections based on long-term conflicts. In our framework, explicit biological knowledge is modeled in assignment costs. We evaluate our approach on nine competitive datasets and demonstrate that we outperform the current state-of-the-art on biologically inspired metrics substantially, achieving improvements by a factor of approximately 6 and uncover new insights into the behavior of motion estimation uncertainty.

==> figures/ablation_runtime.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{


  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size= 1 by 2,
            vertical sep=1.1cm,
        },
        height=110pt,
        width=1.2\columnwidth,
        grid=both,
        ymax=2500,
        % xmin = 0, xmax = 100,
        % xlabel = {$aAcc/cAcc$},
        ylabel = {Duration $[ s]$},
        % xbar=0.08cm,
        % y=18pt,
        % y axis line style = { opacity = 0 },
        % axis x line       = none,
        % tickwidth         = 0pt,
        % enlarge y limits  = 0.35,
        % ytick             = data,
        legend style={at={(0.5,-0.5)},anchor=north},
        legend columns=2, 
        % nodes near coords,
        % reverse legend,
    ]
        \nextgroupplot[
            xlabel = $A_\text{max}$
        ] 
        \addplot[
            color=blue, % Line color
            solid, % Line style (dashed)
            mark=ball,
        ] table [x=n, y=BF-C2DL-HSC, col sep=comma] {figures/data/runtime_sampling_hypotheses.csv};
        \addplot[
            color=red, % Line color
            solid, % Line style (dashed)
            mark=diamond,
        ] table [x=n, y=Fluo-N2DL-HeLa, col sep=comma] {figures/data/runtime_sampling_hypotheses.csv};
        \addplot[
            color=olive, % Line color
            solid, % Line style (dashed)
            mark=square,
        ] table [x=n, y=BF-C2DL-MuSC, col sep=comma] {figures/data/runtime_sampling_hypotheses.csv};
        \addplot[
            color=black, % Line color
            solid, % Line style (dashed)
            mark=Mercedes star,
        ] table [x=n, y=Fluo-N2DH-SIM+, col sep=comma] {figures/data/runtime_sampling_hypotheses.csv};
        
        \nextgroupplot[
            xlabel = $H_\text{max}$
        ] 
        \addplot[
            color=blue, % Line color
            solid, % Line style (dashed)
            mark=ball,
        ] table [x=n, y=BF-C2DL-HSC, col sep=comma] {figures/data/runtime_global_hypotheses.csv};
        \addplot[
            color=red, % Line color
            solid, % Line style (dashed)
            mark=diamond,
        ] table [x=n, y=Fluo-N2DL-HeLa, col sep=comma] {figures/data/runtime_global_hypotheses.csv};
        \addplot[
            color=olive, % Line color
            solid, % Line style (dashed)
            mark=square,
        ] table [x=n, y=BF-C2DL-MuSC, col sep=comma] {figures/data/runtime_global_hypotheses.csv};
        \addplot[
            color=black, % Line color
            solid, % Line style (dashed)
            mark=Mercedes star,
        ] table [x=n, y=Fluo-N2DH-SIM+, col sep=comma] {figures/data/runtime_global_hypotheses.csv};

        \legend{BF-C2DL-HSC,Fluo-N2DL-HeLa,BF-C2DL-MuSC,Fluo-N2DH-SIM+}
    \end{groupplot}

  \end{tikzpicture}
}
\vspace{-15pt}  
\caption{Runtime of our MHT framework with varying values of the sampling parameters $A_\text{max}$ and $H_\text{max}$.} 
\label{fig:runtime}
\vspace{-5pt}
\end{figure}


==> figures/case_study.tex <==
\begin{figure*}[!t]
\centering

\resizebox{\textwidth}{!}{

\begin{tikzpicture}
    \node[anchor=center,inner sep=0.5pt, outer sep=0pt,] (image) at (0,0) (img11) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/ours/t1003.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img11.east] (img12) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/ours/t1004.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img12.east] (img13) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/ours/t1005.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img13.east] (img14) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/ours/t1006.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img14.east] (img15) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/ours/t1007.tif.jpg}};


    \node[anchor=center,inner sep=0.5pt, outer sep=0pt,below=0.2cm of img11.south] (img21) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/embedtrack/t1003.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img21.east] (img22) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/embedtrack/t1004.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img22.east] (img23) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/embedtrack/t1005.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img23.east] (img24) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/embedtrack/t1006.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img24.east] (img25) {\adjincludegraphics[height=0.33\columnwidth,trim={{.5\width} {.02\width} {.23\width} {.78\width}},clip]{figures/images/error_cases/BF-C2DL-HSC-01/embedtrack/t1007.tif.jpg}};
    


    \node [outer sep=2pt, below right=0.9cm and 0.5cm of img11.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.4cm and 0.8cm of img11.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.05cm and 1.35cm of img11.center, anchor=center, white,] {\footnotesize \textbf{3}};

    \node [outer sep=2pt, below right=0.7cm and 0.5cm of img12.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.35cm and 0.85cm of img12.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.1cm and 1.3cm of img12.center, anchor=center, white,] {\footnotesize \textbf{3}};

    \node [outer sep=2pt, below right=0.5cm and 0.5cm of img13.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.25cm and 0.9cm of img13.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.15cm and 1.4cm of img13.center, anchor=center, white,] {\footnotesize \textbf{3}};

    \node [outer sep=2pt, below right=0.45cm and 0.75cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.25cm and 1.1cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.5cm and 1.4cm of img14.center, anchor=center, white,] {\footnotesize \textbf{3}};

    \node [outer sep=2pt, below right=0.4cm and 0.8cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.2cm and 1.3cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.45cm and 1.55cm of img15.center, anchor=center, white,] {\footnotesize \textbf{3}};





    \node [outer sep=2pt, below right=0.8cm and 0.6cm of img21.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.4cm and 0.8cm of img21.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.05cm and 1.35cm of img21.center, anchor=center, white,] {\footnotesize \textbf{3}};

    \node [outer sep=2pt, below right=0.7cm and 0.5cm of img22.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.35cm and 0.85cm of img22.center, anchor=center, white,]  {\footnotesize \textbf{2}};
    \node [outer sep=2pt, below right=-0.1cm and 1.3cm of img22.center, anchor=center, white,] {\footnotesize \textbf{3}};

    \node [outer sep=2pt, below right=0.5cm and 0.5cm of img23.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.25cm and 1.1cm of img23.center, anchor=center, white,]  {\footnotesize \textbf{4(3)}};
    \node [outer sep=2pt, below right=-0.15cm and 1.55cm of img23.center, anchor=center, white,] {\footnotesize \textbf{5(3)}};

    \node [outer sep=2pt, below right=0.45cm and 0.75cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{4}};
    \node [outer sep=2pt, below right=0.3cm and 1.3cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{6(5)}};
    \node [outer sep=2pt, below right=-0.45cm and 1.6cm of img24.center, anchor=center, white,] {\footnotesize \textbf{7(5)}};

    \node [outer sep=2pt, below right=0.4cm and 0.8cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{4}};
    \node [outer sep=2pt, below right=0.25cm and 1.4cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{8(7)}};
    \node [outer sep=2pt, below right=-0.45cm and 1.65cm of img25.center, anchor=center, white,] {\footnotesize \textbf{9(7)}};



        
        
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img21.south east) {$k=1003$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img22.south east) {$k=1004$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img23.south east) {$k=1005$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img24.south east) {$k=1006$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img25.south east) {$k=1007$};
    % \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img12.south east) {$k=881$};
    % \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img13.south east) {$k=1763$};
    \node [outer sep=2pt, below left=0.0cm and 2cm of img11.north, anchor=north west, white]  {\textbf{Ours (Extended MHT)}};
    \node [outer sep=2pt, below left=0.0cm and 2cm of img21.north, anchor=north west, white]  {\textbf{Baseline (EmbedTrack)}};
   
\end{tikzpicture}
}

\caption{
%\textbf{Winner Case}. The image sequence showcases a scenario in which our method leads to strong improvements compared to the baseline (BF-C2DL-HSC): The cells are crowdy, similar in their appearance, and the sequence is relatively long with much lineage tree information. The abrupt rise of motion of cell 1 in frame $k=1005$ displaces cells 2 and 3. While our tracker is able to reconstruct the correct trajectories, the local assignment strategy of the baseline induces multiple unreasonable cell splits. The white numbers indicate the cell IDs while the braces contain the parent ID if present in the shown sequence.
\textbf{Superior Case.} The image sequence illustrates a scenario in which our method achieves significant improvements over the baseline (BF-C2DL-HSC). The cells are densely packed, similar in appearance, and the sequence is relatively long, containing extensive lineage tree information. An abrupt increase in the motion of cell 1 at frame $k = 1005$ displaces cells 2 and 3. While our tracker successfully reconstructs the correct trajectories, the baseline's local assignment strategy results in several implausible cell splits. White numbers indicate cell IDs, and braces show the parent ID when available in the displayed sequence. Cells without label are not of interest and can be considered as tracked correctly.
} 
\label{fig:strengths}

\end{figure*}

\begin{figure*}[!t]


\resizebox{\textwidth}{!}{

\begin{tikzpicture}
    \node[anchor=center,inner sep=0.5pt, outer sep=0pt,] (image) at (0,0) (img11) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/ours/t010.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img11.east] (img12) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/ours/t011.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img12.east] (img13) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/ours/t058.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img13.east] (img14) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/ours/t059.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img14.east] (img15) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/ours/t070.tif.jpg}};


    \node[anchor=center,inner sep=0.5pt, outer sep=0pt,below=0.2cm of img11.south] (img21) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/embedtrack/t010.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img21.east] (img22) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/embedtrack/t011.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img22.east] (img23) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/embedtrack/t058.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img23.east] (img24) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/embedtrack/t059.tif.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img24.east] (img25) {\adjincludegraphics[height=0.33\columnwidth,trim={{.05\width} {.2\width} {.36\width} {.45\width}},clip]{figures/images/error_cases/Fluo-N2DH-SIM+-01/embedtrack/t070.tif.jpg}};
    
        
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img21.south east) {$k=10$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img22.south east) {$k=11$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img23.south east) {$k=58$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img24.south east) {$k=59$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img25.south east) {$k=70$};
    % \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img12.south east) {$k=881$};
    % \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img13.south east) {$k=1763$};
    \node [outer sep=2pt, below left=0.0cm and 2cm of img11.north, anchor=north west, white]  {\textbf{Ours (Extended MHT)}};
    \node [outer sep=2pt, below left=0.0cm and 2cm of img21.north, anchor=north west, white]  {\textbf{Baseline (EmbedTrack)}};






    \node [outer sep=2pt, below right=0.4cm and -0.6cm of img11.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.5cm and 0.9cm of img11.center, anchor=center, white,]  {\footnotesize \textbf{2}};

    \node [outer sep=2pt, below right=0.4cm and -0.55cm of img12.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.9cm and 0.0cm of img12.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=0.6cm and 1.25cm of img12.center, anchor=center, white,]  {\footnotesize \textbf{4(2)}};

    \node [outer sep=2pt, below right=0.7cm and -1.0cm of img13.center, anchor=center, white,]  {\footnotesize \textbf{5(1)}};
    \node [outer sep=2pt, below right=-0.5cm and -0.55cm of img13.center, anchor=center, white,]  {\footnotesize \textbf{6(1)}};
    \node [outer sep=2pt, below right=0.05cm and 0.25cm of img13.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=0.6cm and 1.3cm of img13.center, anchor=center, white,]  {\footnotesize \textbf{4(2)}};

    \node [outer sep=2pt, below right=0.7cm and -1.0cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{5(1)}};
    \node [outer sep=2pt, below right=-0.5cm and -0.5cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{6(1)}};
    \node [outer sep=2pt, below right=0.05cm and 0.25cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=0.3cm and 1.3cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{7(4)}};
    \node [outer sep=2pt, below right=0.7cm and 1.3cm of img14.center, anchor=center, white,]  {\footnotesize \textbf{8(4)}};

    \node [outer sep=2pt, below right=0.5cm and -1.55cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{5(1)}};
    \node [outer sep=2pt, below right=-0.45cm and -0.5cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{6(1)}};
    \node [outer sep=2pt, below right=-0.1cm and 0.2cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{9}};
    \node [outer sep=2pt, below right=0.75cm and 0.0cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=-0.1cm and 1.3cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{7(4)}};
    \node [outer sep=2pt, below right=0.75cm and 1.1cm of img15.center, anchor=center, white,]  {\footnotesize \textbf{8(4)}};


    












    \node [outer sep=2pt, below right=0.4cm and -0.6cm of img21.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.5cm and 0.9cm of img21.center, anchor=center, white,]  {\footnotesize \textbf{2}};

    \node [outer sep=2pt, below right=0.4cm and -0.55cm of img22.center, anchor=center, white,]  {\footnotesize \textbf{1}};
    \node [outer sep=2pt, below right=0.9cm and 0.0cm of img22.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=0.6cm and 1.25cm of img22.center, anchor=center, white,]  {\footnotesize \textbf{4(2)}};

    \node [outer sep=2pt, below right=0.7cm and -1.0cm of img23.center, anchor=center, white,]  {\footnotesize \textbf{5(1)}};
    \node [outer sep=2pt, below right=-0.5cm and -0.55cm of img23.center, anchor=center, white,]  {\footnotesize \textbf{6(1)}};
    \node [outer sep=2pt, below right=0.05cm and 0.25cm of img23.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=0.6cm and 1.3cm of img23.center, anchor=center, white,]  {\footnotesize \textbf{4(2)}};

    \node [outer sep=2pt, below right=0.7cm and -1.0cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{5(1)}};
    \node [outer sep=2pt, below right=-0.5cm and -0.5cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{6(1)}};
    \node [outer sep=2pt, below right=0.05cm and 0.25cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{3(2)}};
    \node [outer sep=2pt, below right=0.3cm and 1.3cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{7(4)}};
    \node [outer sep=2pt, below right=0.7cm and 1.3cm of img24.center, anchor=center, white,]  {\footnotesize \textbf{8(4)}};

    \node [outer sep=2pt, below right=0.5cm and -1.55cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{5(1)}};
    \node [outer sep=2pt, below right=-0.45cm and -0.5cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{6(1)}};
    \node [outer sep=2pt, below right=-0.1cm and 0.2cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{9(3)}};
    \node [outer sep=2pt, below right=0.75cm and 0.0cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{10(3)}};
    \node [outer sep=2pt, below right=-0.1cm and 1.3cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{7(4)}};
    \node [outer sep=2pt, below right=0.75cm and 1.1cm of img25.center, anchor=center, white,]  {\footnotesize \textbf{8(4)}};
    
   
\end{tikzpicture}
}

\caption{
\textbf{Failure Case}.
The image sequence showcases a scenario in which our method struggles and induces errors (Fluo-N2DH-SIM+). The image sequence is relatively short, with only a few cell cycles. As a result, the modeled mitosis costs based on sequence statistics do not accurately reflect the true lifetime distribution. In frame $k = 59$, cell 3 divides into cells 9 and 10 (see baseline). Our tracker discards this mitosis due to high mitosis costs and instead spawns a new cell 9 (see ours). In contrast, the baseline’s local assignment strategy benefits from the distinct appearance of the cells and their limited movement, successfully detecting the correct mitosis event. White numbers indicate cell IDs, and braces show the parent ID when available in the displayed sequence. Cells without label are not of interest and can be considered as tracked correctly.
} 
\label{fig:weakness}




\end{figure*}

==> figures/hungarian_method_runtime.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{


  \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size= 1 by 1,
            vertical sep=1.1cm,
        },
        height=110pt,
        width=1.2\columnwidth,
        grid=both,
        ymax=0.90,
        xmin = 0, xmax = 100,
        % xlabel = {$aAcc/cAcc$},
        ylabel = {Duration $[ s]$},
        % xbar=0.08cm,
        % y=18pt,
        % y axis line style = { opacity = 0 },
        % axis x line       = none,
        % tickwidth         = 0pt,
        % enlarge y limits  = 0.35,
        % ytick             = data,
        legend style={at={(0.45,-0.5)},anchor=north},
        legend columns=3, 
        % nodes near coords,
        % reverse legend,
    ]
        \nextgroupplot[
            xlabel = Number of Objects $N^{h}$ and Detections $N^\mathcal{Z}$
        ] 
        \addplot[
            color=blue, % Line color
            solid, % Line style (dashed)
        ] table [x=sizes, y=runtimesC, col sep=comma] {figures/data/runtime_hungarian.csv};
        \addplot[
            color=green, % Line color
            solid, % Line style (dashed)
        ] table [x=sizes, y=runtimesCM, col sep=comma] {figures/data/runtime_hungarian.csv};
        \addplot[
            color=red, % Line color
            solid, % Line style (dashed)
        ] table [x=sizes, y=runtimesCMinf, col sep=comma] {figures/data/runtime_hungarian.csv};

        \legend{Standard, Ours with ${c}^{\text{M},i,h}=0$, Ours with ${c}^{\text{M},i,h}=\infty$}
    \end{groupplot}

  \end{tikzpicture}
}
\vspace{-15pt}  
\caption{Runtime to solve the association problem between $N^h=N^\mathcal{Z}$ objects and detections with the Hungarian method. We compare the standard formulation against our mitosis-aware approach with cell splits allowed (${c}^{\text{M},i,h}=0$) and forbidden (${c}^{\text{M},i,h}=\infty$). 
It converges faster allowing cell splits due to the simpler optimization problem.} 
\label{fig:hungarian_runtime}
\vspace{-5pt}
\end{figure}


==> figures/lineage_trees.tex <==
\begin{figure*}[!t]
\centering


\resizebox{\textwidth}{!}{


\begin{tikzpicture}
    \node[anchor=south west,inner sep=0.5pt, outer sep=0pt,] (image) at (0,0) (img11) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/BF-C2DL-HSC_02/t0000.jpg}};
    \node[anchor=south,inner sep=0.5pt, outer sep=0pt, above=0.0cm of img11.north] (img12) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/BF-C2DL-HSC_02/t0881.jpg}};
    \node[anchor=south,inner sep=0.5pt, outer sep=0pt, above=0.0cm of img12.north] (img13) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/BF-C2DL-HSC_02/t1763.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.0cm of img12.east] (pdf1) {\adjincludegraphics[height=1.0\columnwidth,trim={{.36\width} {.02\width} {.28\width} {.02\width}},clip]{figures/images/lineage_trees/BF-C2DL-HSC_02.pdf}};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img11.south east) {$k=0$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img12.south east) {$k=881$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img13.south east) {$k=1763$};
    \node [outer sep=2pt, below right, fill=white, anchor=south] at (pdf1.north west) {\textbf{BF-C2DL-HSC}};

    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.2cm of pdf1.east] (img22) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/BF-C2DL-MuSC_01/t0687.jpg}};
    \node[anchor=north,inner sep=0.5pt, outer sep=0pt, below=0.0cm of img22.south] (img21) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/BF-C2DL-MuSC_01/t0000.jpg}};
    \node[anchor=south,inner sep=0.5pt, outer sep=0pt, above=0.0cm of img22.north] (img23) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/BF-C2DL-MuSC_01/t1375.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.1cm of img22.east] (pdf2) {\adjincludegraphics[height=1.0\columnwidth,trim={{.36\width} {.02\width} {.28\width} {.02\width}},clip]{figures/images/lineage_trees/BF-C2DL-MuSC_01.pdf}};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img21.south east) {$k=0$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img22.south east) {$k=687$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img23.south east) {$k=1375$};
    \node [outer sep=2pt, below right, fill=white, anchor=south] at (pdf2.north west) {\textbf{BF-C2DL-MuSC}};

    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.2cm of pdf2.east] (img32) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/PhC-C2DH-U373_02/t0057.jpg}};
    \node[anchor=north,inner sep=0.5pt, outer sep=0pt, below=0.0cm of img32.south] (img31) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/PhC-C2DH-U373_02/t0000.jpg}};
    \node[anchor=south,inner sep=0.5pt, outer sep=0pt, above=0.0cm of img32.north] (img33) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/PhC-C2DH-U373_02/t0114.jpg}};
    \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.1cm of img32.east] (pdf3) {\adjincludegraphics[height=1.0\columnwidth,trim={{.36\width} {.02\width} {.28\width} {.02\width}},clip]{figures/images/lineage_trees/PhC-C2DH-U373_02.pdf}};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img31.south east) {$k=0$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img32.south east) {$k=57$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img33.south east) {$k=114$};
    \node [outer sep=2pt, below right, fill=white, anchor=south] at (pdf3.north west) {\textbf{PhC-C2DH-U373}};


    % \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.2cm of pdf3.east] (img42) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/PhC-C2DH-U373_02/t0057.jpg}};
    % \node[anchor=north,inner sep=0.5pt, outer sep=0pt, below=0.0cm of img42.south] (img41) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/PhC-C2DH-U373_02/t0000.jpg}};
    % \node[anchor=south,inner sep=0.5pt, outer sep=0pt, above=0.0cm of img42.north] (img43) {\adjincludegraphics[height=0.33\columnwidth]{figures/images/lineage_trees/PhC-C2DH-U373_02/t0114.jpg}};

    % \node[anchor=west,inner sep=0.5pt, outer sep=0pt, right=0.1cm of img42.east] (pdf4) {\adjincludegraphics[height=1.0\columnwidth,trim={{.36\width} {.02\width} {.28\width} {.02\width}},clip]{figures/images/lineage_trees/PhC-C2DH-U373_02.pdf}};


    % \node[inner sep=0.5pt, outer sep=0pt,anchor=south] [above =0.75cm of img1] (img01)  {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_raw-t-1-X.png}};
    
    % \node[inner sep=0.5pt, outer sep=0pt,anchor=west] at (img01.east) (img02) {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_raw-t-X.png}};

    %\node[inner sep=0.0pt, outer sep=0pt, line width=2pt, black, draw,fit=(img1) (img2) (img3) (img4)] {};
    
    %\node [outer sep=2pt, below right, fill=white, anchor=south east] at (img1.south east) {No Shift ($\mathcal{T}_0$)};
   
\end{tikzpicture}
}

\caption{
Lineage trees of varying complexities, where the trajectory color indicates the cell generation. For instance, mouse hematopoietic stem cells (BF-C2DL-HSC) exhibit extensive proliferation, providing rich cell cycle information. The mouse muscle stem cells (BF-C2DL-MuSC) dataset combines strong proliferation with high cell motility. In contrast, other settings, such as Glioblastoma-astrocytoma U373 cells (PhC-C2DH-U373), show little to no proliferation, with minimal mitosis and immobile cells. Our method addresses the more complex scenario involving proliferation and motility by incorporating cell cycle information and introducing a robust implicit motion model.
} 
\label{fig:lineage_trees}
\end{figure*}

==> figures/overall_framework.tex <==
\begin{figure*}[!t]
\centering
%\resizebox{1.\textwidth}{!}{

% \includegraphics[width=\columnwidth]{figures/images/example/027.tif.jpg}
% \includegraphics[width=\columnwidth]{figures/images/t1670.png}
\resizebox{0.9\textwidth}{!}{

\begin{tikzpicture}[every text node part/.style={align=center}]
    %%% EmbedTrack %%%

    % Inputs
    \node [draw, blue, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt] (4_raw) {\includegraphics[width=0.14\textwidth]{figures/images/example/4-raw.png}}; 
    \node [above left = 0.2cm and 0.2cm of 4_raw.south east, fill=white, anchor=south east] {$\mathbf{I}_{k-1}$};
    \node [draw, green, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt,anchor=west] at (4_raw.east) (5_raw)
    {\includegraphics[width=0.14\textwidth]{figures/images/example/5-raw.png}};
    \node [above left = 0.2cm and 0.2cm of 5_raw.south east, fill=white, anchor=south east] {$\mathbf{I}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.2cm of 4_raw.west, anchor=south, text width=0.12\textwidth, align=center] (Input1) {Normal}; 
    \node[draw, inner sep=1pt, fit=(4_raw) (5_raw)] (fitbox_raw) {};
 
    \node [draw, blue, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt, below right = 0.2cm and 0.0cm of 4_raw.south west, anchor=north west] (4_raw_flipped) {\includegraphics[width=0.14\textwidth]{figures/images/example/4-raw-flipped.png}}; 
    \node [above left = 0.2cm and 0.2cm of 4_raw_flipped.south east, fill=white, anchor=south east] {$\text{Flip}(\mathbf{I}_{k-1})$};
    \node [draw, green, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt, anchor=west] at (4_raw_flipped.east) (5_raw_flipped)
    {\includegraphics[width=0.14\textwidth]{figures/images/example/5-raw-flipped.png}};
    \node [above left = 0.2cm and 0.2cm of 5_raw_flipped.south east, fill=white, anchor=south east] {$\text{Flip}(\mathbf{I}_{k})$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.2cm of 4_raw_flipped.west, anchor=south, text width=0.12\textwidth, align=center] (Input2) {Rotate \& Flip}; 
    \node[draw, inner sep=1pt, fit=(4_raw_flipped) (5_raw_flipped)] (fitbox_flipped) {};

    \node [draw, blue, very thick, inner sep=1pt,  outer xsep=3pt, outer ysep=3pt, below right = 0.2cm and 0.0cm of 4_raw_flipped.south west, anchor=north west] (4_raw_shifted) {\includegraphics[width=0.14\textwidth]{figures/images/example/4-raw-shifted-no-pad.png}}; 
    \node [above left = 0.2cm and 0.2cm of 4_raw_shifted.south east, fill=white, anchor=south east] {$\text{Shift}(\mathbf{I}_{k-1})$};
    \node [draw, green, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt, anchor=west] at (4_raw_shifted.east) (5_raw_shifted)
    {\includegraphics[width=0.14\textwidth]{figures/images/example/5-raw.png}};
    \node [above left = 0.2cm and 0.2cm of 5_raw_shifted.south east, fill=white, anchor=south east] {$\mathbf{I}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.2cm of 4_raw_shifted.west, anchor=south, text width=0.12\textwidth, align=center] (Input3) {Shift}; 
    \node[draw, red, very thick, inner sep=1pt, fit=(4_raw_shifted) (5_raw_shifted)] (fitbox_shifted) {};

    \draw [red, very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    ($(Input3.north west)-(0.7,0)$) -- ($(Input1.north east)-(0.7,0)$) node [black,midway,xshift=-0.6cm] (T_new)
    {\textcolor{red}{$\mathcal{T}'$}};
    \draw [very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    ($(Input2.north west)+(0.,0)$) -- ($(Input1.north east)+(0.,0)$) node [black,midway,xshift=-0.6cm] (T_old)
    {{$\mathcal{T}$}};


    % Outputs
    \node [inner sep=1pt, outer xsep=3pt, outer ysep=3pt, right=9.0cm of 5_raw.north east, anchor=north west] (5_mask) {\includegraphics[width=0.14\textwidth]{figures/images/example/5-mask.png}}; 
    \node [above left = 0.2cm and 0.2cm of 5_mask.south east, fill=white, anchor=south east] {$\mathbf{D}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.0cm of 5_mask.west, anchor=south] (Output1) {Segmentation}; 
    \node[rectangle, inner sep=0cm, inner xsep=1pt, outer sep=0pt, left = 0.0cm of 5_mask.east, anchor=west, text width=1cm] (MaskText) {$\mathbf{M}_k$ \textcolor{red}{$\lambda^\text{C}_k$}}; 
    
    \node [inner sep=1pt, outer xsep=3pt, outer ysep=3pt, below=0.2cm of 5_mask.south west, anchor=north west] (5_offset) {\includegraphics[width=0.14\textwidth]{figures/images/example/5-offset.png}}; 
    \node [above left = 0.2cm and 0.2cm of 5_offset.south east, fill=white, anchor=south east] {$\mathbf{O}^\text{C}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.0cm of 5_offset.west, anchor=south] (Output2) {Centroid}; 
    \node[rectangle, inner sep=0cm, inner xsep=1pt, outer sep=0pt, left = 0.0cm of 5_offset.east, anchor=west, text width=1cm] (OffsetText) {$\mathbf{\mu}_{k}^{\mathcal{Z}}$ \textcolor{red}{$\mathbf{\Sigma}_{k}^{\mathcal{Z}}$}}; 

    \node [inner sep=1pt, outer xsep=3pt, outer ysep=3pt, below=0.2cm of 5_offset.south west, anchor=north west] (5_motion) {\includegraphics[width=0.14\textwidth]{figures/images/example/5-motion.png}}; 
    \node [above left = 0.2cm and 0.2cm of 5_motion.south east, fill=white, anchor=south east] {$\mathbf{O}^\text{M}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.0cm of 5_motion.west, anchor=south] (Output3) {Motion}; 
    \node[rectangle, inner sep=0cm, inner xsep=1pt, outer sep=0pt, left = 0.0cm of 5_motion.east, anchor=west, text width=1.05cm] (MotionText) {$\mathbf{\mu}_{k-1|k}^{\mathcal{Z}}$ \textcolor{red}{$\mathbf{\Sigma}_{k-1|k}^{\mathcal{Z}}$}}; 

    % \draw [red, very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    % ($(MotionText.south east)-(0,1.25)$) -- ($(MotionText.south west)-(0,1.25)$) node [black,midway,yshift=-0.7cm] (Z_new)
    % {\textcolor{red}{$\mathcal{Z}_k$}};

    \draw [red, very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    ($(MaskText.north east)-(0,0)$) -- ($(MotionText.south east)-(0,0)$) node [black,midway,xshift=0.7cm] (Z_new2)
    {\textcolor{red}{$\mathcal{Z}_k$}};

    % Neural Network 
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt, below right = 0.1cm and 0.5cm of 5_raw.north east, anchor=north west] (HeaderNN) {\textbf{EmbedTrack} with \textcolor{red}{\textbf{Our Contribution}}};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt, below right = 5.75cm and 1.0cm of 5_raw.north east, anchor=north west, text width=2.2cm, align=center] (testtimeaugmentation) {{Inference with Test-Time Augmentation}};
    \node [right = 0.4cm of 5_raw_flipped.east, anchor=west] (enc) {\includegraphics[width=0.08\textwidth]{figures/images/example/encoder.pdf}}; 
    \node [left = +0.15cm of Output1.north, anchor=east] (dec1) {\includegraphics[width=0.08\textwidth]{figures/images/example/decoder.pdf}}; 
    \node [left = 0.2cm of Output2.north, anchor=east] (dec2) {\includegraphics[width=0.08\textwidth]{figures/images/example/decoder.pdf}}; 
    \node [left = 0.2cm of Output3.north, anchor=east] (dec3) {\includegraphics[width=0.08\textwidth]{figures/images/example/decoder.pdf}}; 

    \draw [-latex, green, line width=3pt] ($(enc.east)+(0,0.1)$) -- ($(dec2.west)+(0,0.1)$) ;
    \draw [-latex, green, line width=3pt] ($(enc.east)+(0,0.1)$) -- ($(dec2.west)+(0.0,0.1)-0.5*(dec2.west)+0.5*(enc.east)$) --($(dec1.west)+(0.0,0.1)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec1.west)+(0,0.1)$);
    \draw [-latex, green, line width=3pt] ($(enc.east)+(0,0.1)$) -- ($(dec2.west)+(0.0,0.1)-0.5*(dec2.west)+0.5*(enc.east)$) --($(dec3.west)+(0.0,0.2)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec3.west)+(0,0.2)$);
    \draw [-latex, blue, line width=3pt] ($(enc.east)-(0,0.2)$) -- ($(dec2.west)-(0.3,0.2)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec3.west)-(0.3,0.15)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec3.west)-(0,0.15)$);

    % Bounding Box around EmbedTrack
    \node[draw, inner sep=3pt, fit=
    (Input1) (4_raw) (5_raw)
    (Input2) (4_raw_flipped) (5_raw_flipped)
    (Input3) (4_raw_shifted) (5_raw_shifted)
    (5_mask) (Output1) (5_offset) (Output2) (5_motion) (Output3) (Z_new2)
    (fitbox_raw) (fitbox_flipped) (fitbox_shifted)
    (MaskText) (OffsetText) (MotionText)
    (T_new) (T_old) 
    ] (embedtrack) {};



    %%% MHT SYSTEM %%%

    % The image
    \begin{scope}
    \node [inner sep=0cm, outer sep=0.5pt, outer xsep=7pt, below = 0.9cm of embedtrack.south west, anchor=north west,]
    at (embedtrack.south west) (img1) {\includegraphics[width=0.21\textwidth]{figures/images/example/1.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, outer xsep=7pt, anchor=west] at (img1.east) (img2) {\includegraphics[width=0.21\textwidth]{figures/images/example/2.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, outer xsep=7pt, anchor=west] at (img2.east) (img3) {\includegraphics[width=0.21\textwidth]{figures/images/example/3.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, outer xsep=7pt, anchor=west] at (img3.east) (img4) {\includegraphics[width=0.21\textwidth]{figures/images/example/4.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, outer xsep=7pt, anchor=west] at (img4.east) (img5) {\includegraphics[width=0.21\textwidth]{figures/images/example/5.png}}; 
    \node [above right = 0.0cm and 0.0cm of img1.south west, anchor=north west, color=black] {$k=1$};
    \node [above right = 0.0cm and 0.0cm of img2.south west, anchor=north west, color=black] {$k=2$};    
    \node [above right = 0.0cm and 0.0cm of img3.south west, anchor=north west, color=black] {$k=3$};
    \node [above right = 0.0cm and 0.0cm of img4.south west, anchor=north west, color=black] {$k=4$};
    \node [above right = 0.0cm and 0.0cm of img5.south west, anchor=north west, color=black] {$k=5$};

    \node[rectangle, inner sep=0cm, inner ysep=3pt, outer sep=0pt, above left = 0.0cm and 0.cm of img3.north, anchor=south] (HeaderIMAGES) {\textbf{Example Time-Lapse Image Sequence}};
    
    % The graph
    \node[circle, draw, anchor=center, above left = 0.5cm and .8cm of img1.center, fill=green] (n1) {$\textbf{1}$};
    \node[circle, draw, anchor=center, above left = -1.0cm and -0.9cm of img1.center, fill=violet] (n2) {$\textbf{2}$};
    \node[circle, draw, anchor=center, above left = 0.5cm and .5cm of img2.center, fill=cyan] (n3) {$\textbf{3}$};
    \node[circle, draw, anchor=center, above left = 1.2cm and -0.0cm of img2.center, fill=pink] (n4) {$\textbf{4}$};
    \node[circle, draw, anchor=center, above left = -1.0cm and -0.9cm of img2.center, fill=violet] (n5) {$\textbf{5}$};
    \node[circle, draw, anchor=center, above left = 0.5cm and .5cm of img3.center, fill=cyan] (n6) {$\textbf{6}$};
    \node[circle, draw, anchor=center, above left = -1.0cm and -0.9cm of img3.center, fill=violet] (n7) {$\textbf{7}$};
    \node[circle, draw, anchor=center, above left = 0.5cm and .6cm of img4.center, fill=cyan] (n8) {$\textbf{8}$};
    \node[circle, draw, anchor=center, above left = -1.3cm and -0.9cm of img4.center, fill=violet] (n9) {$\textbf{9}$};
    \node[circle, draw, anchor=center, above left = -0.4cm and .9cm of img5.center, fill=teal] (n10) {$\textbf{10}$};
    \node[circle, draw, anchor=center, above left = 0.85cm and .6cm of img5.center, fill=brown] (n11) {$\textbf{11}$};
    \node[circle, draw, anchor=center, above left = -0.6cm and -1.cm of img5.center, fill=violet] (n12) {$\textbf{12}$};


    \draw[line width=0.1cm, ->, line width=0.1cm] (n1) -- (n4) node[midway, above, sloped, color=white] {\large$c^{4,1}_1$};
    \draw[line width=0.1cm, ->] (n1) -- (n3) node[midway, below, color=white] {\large $c^{3,1}_1$};
    \draw[line width=0.1cm, ->] (n3) -- (n6) node[midway, below, color=white] {\large $c^{6,3}_2$};
    \draw[line width=0.1cm, ->] (n6) -- (n8) node[midway, below, color=white] {\large $c^{8,6}_3$};
    \draw[line width=0.1cm, ->] (n8) -- (n10) node[midway, below, sloped, color=white] {\large $c^{10,8}_4$}; 
    \draw[line width=0.1cm, ->] (n8) -- (n11) node[midway, above, sloped, color=white] {\large $c^{11,8}_4$};
    \draw[line width=0.1cm, ->, line width=0.1cm] (n2) -- (n5) node[midway, below, sloped, color=white] {\large$c^{5,2}_1$};
    \draw[line width=0.1cm, ->, line width=0.1cm] (n5) -- (n7) node[midway, below, sloped, color=white] {\large$c^{7,5}_2$};
    \draw[line width=0.1cm, ->, line width=0.1cm] (n7) -- (n9) node[midway, below, sloped, color=white] {\large$c^{9,7}_3$};
    \draw[line width=0.1cm, ->, line width=0.1cm] (n9) -- (n12) node[midway, below, sloped, color=white] {\large$c^{12,9}_4$};
    
    
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n1) edge (n3);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n3) edge (n6);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n6) edge (n8);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n8) edge (n10);
    \path[line width=0.1cm, ->, bend right=-38, color=orange] (n8) edge (n11);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n2) edge (n5);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n5) edge (n7);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n7) edge (n9);
    \path[line width=0.1cm, ->, bend right=38, color=orange] (n9) edge (n12);

    \draw[line width=0.1cm, <-, color=orange, bend right=30] (n4) edge ([shift={(1,0.31)}]n4) node[shift={(1.0,0.2)}, right, below, color=white] {\large$c^{3,\text{u}}_1$};

    \draw[line width=0.1cm, <-, color=black, bend left=30] (n1) edge ([shift={(-0.8,0.7)}]n1) node[shift={(-0.2,0.3)}, left, above, color=white] {\large$c^{1,\text{u}}_0$};

    \draw[line width=0.1cm, <-, color=black, bend right=30] (n2) edge ([shift={(-1,-1.0)}]n2) node[shift={(-0.9,-0.3)}, left, above, color=white] {\large$c^{2,\text{u}}_0$};
    
    \end{scope}

    
    % % %%% The PMBM Algorithm
    % \begin{scope}
    %     \renewcommand{\ULthickness}{2pt} % Increase the strikethrough line thickness
    %     \node[rectangle, below right = 0.75cm and 0.75cm of img5.north east, anchor=north west] (step1) {\textbf{MHT Iteration}};
    %     \node[minimum width=3.cm, rectangle, draw, below = 0.0cm of step1.south west, anchor=north west] (step2) {\textcolor{red}{{\textcolor{red}{\textbf{Reduce \& Predict}}}}};
    %     \node[rectangle, right = 0.0cm of step2.east, anchor=west] (step2_add) {\textcolor{red}{{\textcolor{black}{$\mathcal{H}_{k+1|k}$}}}};
    %     \node[minimum width=3.cm, rectangle, draw, below = 0.2cm of step2.south west, anchor=north west] (step3) {Sample $\mathbf{C} \textcolor{red}{+\mathbf{C}'}$};
    %     \node[rectangle, right = 0.0cm of step3.east, anchor=west] (step3_add) {$\Psi_{k}$};
    %     \node[minimum width=3.cm, rectangle, draw, below = 0.2cm of step3.south west, anchor=north west] (step4) {\textcolor{red}{Update States}};
    %     \node[rectangle, right = 0.0cm of step4.east, anchor=west] (step4_add) {$\mathcal{H}_{k+1}$};
    %     \node[minimum width=3.cm, rectangle, draw, below = 0.2cm of step4.south west, anchor=north west] (step5) {Reduce};
    %     \node[rectangle, right = 0.0cm of step5.east, anchor=west] (step5_add) {$\mathcal{H}_{k+1}$};
    
    %     %\draw[->] (step1.south) -- (step2.north);
    %     \draw[->] (step2.south) -- (step3.north);
    %     \draw[->] (step3.south) -- (step4.north);
    %     \draw[->] (step4.south) -- (step5.north);
    
    %     \node[draw, inner sep=3pt, fit=(step1) (step2) (step3) (step4) (step5) (step2_add) (step5_add)] (fitbox) {};
    % \end{scope}

    % The PMBM Sequence
    \begin{scope}    
        \renewcommand{\ULthickness}{2pt} % Increase the strikethrough line thickness
        \node[draw, rectangle, anchor=center, below = 10.6cm of img1.south] (h1) {$\mathcal{H}_{1}$};
        \node[rectangle, below = 1.3cm of img1.south, anchor=north] (iteration11) {
            \textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_0}_1$}\\ \rule{0pt}{10pt} 
             One likely hypothesis: 
            \\ \rule{0pt}{10pt}
            1 and 2 newly appear.
        };
        \draw[->] ($(img1.south)-(0,0)$) -- (iteration11.north) node[midway, below left=-0.6cm and 0cm] (z1) {\textcolor{red}{$\mathcal{Z}_{1}$}}; 
        \node[rectangle, below = 0.25cm of iteration11.south, anchor=north] (iteration12) {
            \textbf{Update} $h_0$
            \\ \rule{0pt}{10pt}
            Create hypothesis $h_1$ 
            \\ \rule{0pt}{10pt}
            by adding 1 and 2  
            \\ \rule{0pt}{13pt}
            \small $l_1^{h_1} = c_0^{1,\text{u}} + c_0^{2,\text{u}}$ 
            %\\ \rule{0pt}{10pt}
            %$l^{h_1}_1\pluseq c_0^{1,\text{u}} + c_0^{2,\text{u}}$         };
            };
        \draw[->] (iteration11.south) -- (iteration12.north); 
        \draw[->] (iteration12.south) -- (h1.north); 
        %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{0|1}$};
        \draw[->] ([xshift=-1.5cm]h1.west) -- (h1.west) node[midway, below] {$h_0=\emptyset$};
        \node[rectangle, below = 0.4cm of h1, anchor=center] (text1) {$\{\uline{h_1}\}$};



        
        \node[draw, rectangle, anchor=center, below = 10.6cm of img2.south] (h2) {$\mathcal{H}_{2}$};
        \node[rectangle, below = 1.3cm of img2.south, anchor=north] (iteration21) {
            \textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_1}_2$}\\ \rule{0pt}{10pt} 
             Two possible hypotheses:
            \\ \rule{0pt}{10pt}
            \textcolor{red}{I: 1 divides into 3 and 4}
            \\ \rule{0pt}{10pt}
            and 2 assigns to 5
            \\ \rule{0pt}{10pt}
            (likely)
            \\ \rule{0pt}{10pt}
            %without more information)
            %\\ \rule{0pt}{10pt}
            \textcolor{orange}{II: 4 appears from outside}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{and 2 assigns to 5}
        };
        \draw[->] ($(img2.south)-(0,0)$) -- (iteration21.north) node[midway, below left=-0.6cm and 0cm] {\textcolor{red}{$\mathcal{Z}_{2}$}}; 
        \node[rectangle, below = 0.25cm of iteration21.south, anchor=north] (iteration22) {
            \textbf{Update} $h_1$
            \\ \rule{0pt}{10pt}
            I: Create hypothesis $h_2$ 
            \\ \rule{0pt}{10pt}
            \textcolor{red}{by splitting 1 into 3 and 4}  
            \\ \rule{0pt}{10pt}
            and replacing 2 with 5  
            \\ \rule{0pt}{13pt}
            \small $l_2^{h_2} = l_1^{h_1} + \textcolor{black}{c_1^{3,1} + c_1^{4,1} + c_1^{5,2}}$ 
            %\\ \rule{0pt}{10pt}
            %$l^{h_2}_2\pluseq  c_1^{3,1,h_1} + c_1^{5,2,h_1} + c_1^{4,1,h_1}$
            \\ \rule{0pt}{12pt}
            \textcolor{orange}{II: Create hypothesis $h_3$} 
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{by replacing 1 \& 2 with 3 \& 5}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{and adding 4}  
            \\ \rule{0pt}{13pt}
            \small \textcolor{orange}{$l_2^{h_3} = l_1^{h_1} + c_1^{3,u} + \textcolor{orange}{c_1^{4,1} + c_1^{5,2}}$} 
            %\\ \rule{0pt}{10pt}
            %\textcolor{orange}{$l^{h_3}_2\pluseq  c_1^{3,1,h_1} + c_1^{5,2,h_1} + c_1^{4,\text{u}}$}};
            };
        \draw[->] (iteration21.south) -- (iteration22.north); 
        \draw[->] (iteration22.south) -- (h2.north); 
        %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{1|2}$};
        \draw[->] (h1.east) -- (h2.west) node[midway, below] {\textbf{Reduce \& Predict}\\  $\mathcal{H}_{2|1}$};
        \node[rectangle, below = 0.4cm of h2, anchor=center] (text2) {$\{\uline{h_2},\textcolor{orange}{h_3}\}$};




        \node[draw, rectangle, anchor=center, below = 10.6cm of img3.south] (h3) {$\mathcal{H}_{3}$};
        \node[rectangle, below = 1.3cm of img3.south, anchor=north] (iteration31) {
            \textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_2}_3$}
            \\ \rule{0pt}{10pt} 
             One likely hypothesis: 
            \\ \rule{0pt}{10pt}
            3 \& 5 assign to 6 \& 7
            \\ \rule{0pt}{15pt}
            \textcolor{orange}{\textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_3}_3$}}\\ \rule{0pt}{10pt} 
            \textcolor{orange}{One likely hypothesis:} 
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{3 \& 5 assign to 6 \& 7}
            
        };
        \draw[->] ($(img3.south)-(0,0)$) -- ($(iteration31.north)+(0,0.7)$) node[midway, below left=-0.25cm and 0cm] {\textcolor{red}{$\mathcal{Z}_{3}$}}; 
        \node[rectangle, below = 0.25cm of iteration31.south, anchor=north] (iteration32) {
            \textbf{Update} $h_2$
            \\ \rule{0pt}{10pt}
            Create hypothesis $h_4$ 
            \\ \rule{0pt}{10pt}
            by replacing 3 \& 5
            \\ \rule{0pt}{10pt}
            with 6 \& 7 
            \\ \rule{0pt}{13pt}
            \small {$l_3^{h_4} = l_2^{h_3} + \textcolor{black}{c_2^{6,3} + c_2^{7,5}}$}
            \\ \rule{0pt}{15pt}
            \textcolor{orange}{\textbf{Update} $h_3$}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{Create hypothesis $h_5$} 
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{by replacing 3 \& 5}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{with 6 \& 7}
            \\ \rule{0pt}{13pt}
            \small \textcolor{orange}{$l_3^{h_5} = l_2^{h_3} + \textcolor{orange}{c_2^{6,3} + c_2^{7,5}}$}
            };
        \draw[->] (iteration31.south) -- (iteration32.north); 
        \draw[->] (iteration32.south) -- (h3.north);  %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{2|3}$};
        ;
        \draw[->] (h2.east) -- (h3.west) node[midway, below] {\textbf{Reduce \& Predict}\\  $\mathcal{H}_{3|2}$};
        \node[rectangle, below = 0.4cm of h3, anchor=center] (text3) {$\{\uline{h_4},\textcolor{orange}{h_5}\}$};




        \node[draw, rectangle, anchor=center, below = 10.6cm of img4.south] (h4) {\textcolor{black}{$\mathcal{H}_{4}$}};
        \node[rectangle, below = 1.3cm of img4.south, anchor=north] (iteration41) {
            \textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_4}_4$}\\ \rule{0pt}{10pt} 
             One likely hypothesis: 
            \\ \rule{0pt}{10pt}
            6 \& 7 assign to 8 \& 9
            \\ \rule{0pt}{15pt}
            \textcolor{orange}{\textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_5}_4$}}\\ \rule{0pt}{10pt} 
            \textcolor{orange}{One likely hypothesis:} 
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{6 \& 7 assign to 8 \& 9}
            
        };
        \draw[->] ($(img4.south)-(0,0)$) -- (iteration41.north) node[midway, below left=-0.6cm and 0cm] {\textcolor{red}{$\mathcal{Z}_{4}$}}; 
        \node[rectangle, below = 0.25cm of iteration41.south, anchor=north] (iteration42) {
            \textbf{Update} $h_4$
            \\ \rule{0pt}{10pt}
            Create hypothesis $h_6$ 
            \\ \rule{0pt}{10pt}
            by replacing 6 \& 7
            \\ \rule{0pt}{10pt}
            with 8 \& 9 
            \\ \rule{0pt}{13pt}
            \small {$l_4^{h_6} = l_3^{h_4} + \textcolor{black}{c_2^{8,6} + c_2^{9,7}}$}
            \\ \rule{0pt}{15pt}
            \textcolor{orange}{\textbf{Update} $h_5$}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{Create hypothesis $h_7$} 
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{by replacing 6 \& 7}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{with 8 \& 9}
            \\ \rule{0pt}{13pt}
            \small \textcolor{orange}{$l_4^{h_7} = l_3^{h_5} + \textcolor{orange}{c_3^{8,6} + c_3^{9,7}}$}
            };
        \draw[->] (iteration41.south) -- (iteration42.north); 
        \draw[->] (iteration42.south) -- (h4.north); %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{3|4}$};
        \draw[->] (h3.east) -- (h4.west) node[midway, below] {\textbf{Reduce \& Predict}\\  $\mathcal{H}_{4|3}$};
        \node[rectangle, below = 0.4cm of h4, anchor=center] (text4) {$\{\uline{h_6},\textcolor{orange}{h_7}\}$};





        \node[draw, rectangle, anchor=center, below = 10.6cm of img5.south] (h5) {$\mathcal{H}_{5}$};
        \node[rectangle, below = 1.3cm of img5.south, anchor=north] (iteration51) {
            \textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_6}_5$}\\ \rule{0pt}{10pt} 
             One $\uline{\text{unlikely}}$ hypothesis: 
            \\ \rule{0pt}{10pt}
            \textcolor{red}{8 divides into 10 \& 11}
            \\ \rule{0pt}{10pt}
            (Because 8 is too young)
            \\ \rule{0pt}{15pt}
            \textcolor{orange}{\textbf{Sample from} \textcolor{red}{$\mathbf{C}^{h_7}_5$}}\\ \rule{0pt}{10pt} 
            \textcolor{orange}{One likely hypothesis:} 
            \\ \rule{0pt}{10pt}
            \textcolor{red}{8 divides into 10 \& 11}
            
        };
        \draw[->] ($(img5.south)-(0,0)$) -- (iteration51.north) node[midway, below left=-0.6cm and 0cm] (z5) {\textcolor{red}{$\mathcal{Z}_{5}$}}; 
        \node[rectangle, below = 0.25cm of iteration51.south, anchor=north] (iteration52) {
            \textbf{Update} $h_6$
            \\ \rule{0pt}{10pt}
            Create hypothesis $h_8$ 
            \\ \rule{0pt}{10pt}
            \textcolor{red}{by splitting 8 into 10 and 11}  
            \\ \rule{0pt}{10pt}
            and replacing 9 with 12
            \\ \rule{0pt}{13pt}
            \small {$l_5^{h_8} = l_4^{h_7} + \textcolor{black}{c_4^{10,8} + c_4^{11,8} + c_4^{12,9}}$}
            \\ \rule{0pt}{13pt}
            \small \textcolor{red}{$-\text{log}\big( 
        \int_{-\infty}^{\text{Age}(8)} \text{Erlang}_{\alpha,\beta}(t) \mathrm{d}t
        \big)$} %\textcolor{red}{$+\ c_4^{\text{M},8}$}
            \\ \rule{0pt}{15pt}
            \textcolor{orange}{\textbf{Update} $h_7$}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{Create hypothesis $h_9$} 
            \\ \rule{0pt}{10pt}
            \textcolor{red}{by splitting 8 into 10 and 11}
            \\ \rule{0pt}{10pt}
            \textcolor{orange}{and replacing 9 with 12}
            \\ \rule{0pt}{13pt}
            \small \textcolor{orange}{$l_5^{h_8} = l_4^{h_7} + \textcolor{orange}{c_4^{10,8} + c_4^{11,8} + c_4^{12,9}}$}
            };
        \draw[->] (iteration51.south) -- (iteration52.north); 
        \draw[->] (iteration52.south) -- (h5.north); % node[midway, right, color=red] {$P^{\mathcal{Z}}_{4|5}$};
        \draw[->] (h4.east) -- (h5.west) node[midway, below] {\textbf{Reduce \& Predict}\\  $\mathcal{H}_{5|4}$};
        \draw[->] (h5.east) -- ([xshift=0.3cm]h5.east) node[right, right] {$\textcolor{orange}{h_8}$};
        \node[rectangle, below = 0.4cm of h5, anchor=center] (text5) {$\{\uline{\textcolor{orange}{h_9}},h_8\}$};
    \end{scope}


    % Bounding Box around MHT
    \node[rectangle, inner sep=0cm, inner ysep=3pt, outer sep=0pt, above left = 0.1cm and 0.cm of iteration31.north, anchor=south] (HeaderMHT) {\textbf{MHT Framework} with \textcolor{red}{\textbf{Our Contribution}}};
    \node[draw, inner sep=3pt, fit=
    (iteration11) (iteration52) (text5) (HeaderMHT)
    ] (mht_framework) {};


    %%% Connection between EmbedTrack and PMBM %%% 
    %\draw [-latex, black, line width=2pt] ($(z5.east)+(2.15,9.0)$) -- ($(z5.east)+(2.15,0)$) -- ($(z5.east)+(0.2,0)$);
    \draw [-latex, black, line width=2pt] ($(z5.east)+(2.6,8.5)$) -- ($(z5.east)+(2.6,0)$) -- ($(z5.east)+(0.2,0)$);  % Preprint version
    \draw [-latex, blue, line width=2pt] ($(img4.north)-(0,0.0)$) -- ($(img4.north)+(0,0.6)$) -- ($(4_raw_shifted.south)-(0,0.45)$) -- ($(4_raw_shifted.south)+(0,0.1)$);
    \draw [-latex, green, line width=2pt] ($(img5.north)-(0,0)$) -- ($(img5.north)+(0,0.74)$) -- ($(5_raw_shifted.south)-(0,0.30)$) -- ($(5_raw_shifted.south)+(0,0.1)$);

    % Contribution numbers
    \node[rectangle, inner sep=0cm, inner ysep=3pt, outer sep=0pt, left = 0.1cm of embedtrack.west, anchor=south,rotate=90] (contribution1) {\Large\textbf{Contribution Section IV:} \\
    \Large\textbf{{Uncertainty in Tracking-by-Regression}}};
    \node[rectangle, inner sep=0cm, inner ysep=3pt, outer sep=0pt, left = 0.1cm of mht_framework.west, anchor=south,rotate=90] (contribution2) {\Large\textbf{Contribution Section V:} \\
    \Large\textbf{{Mitosis-aware Multi-Hypothesis Tracking}}};
        
\end{tikzpicture}
}

\vspace{-5pt}
\caption{
% % Some sentence on high level scale
% Overview of our tracking framework applied to an exemplary time-lapse image sequence. 
% The raw centered image sequence without the graph shows the result of vanilla \textit{EmbedTrack}~\cite{loeffler2022embedtrack} with an over-segmentation in frame $k=2$ that is resolved using our framework.
% Our test-time augmentation strategy (top) generates position and motion estimation densities that are required to calculate association costs in our extended MHT framework~\cite{1102177} (bottom). 
% Compared to vanilla frameworks, red elements highlight our contributions and novelties.
% % First Contribution
% First, to estimate cell segments ($M_k$) as well as their Gaussian distributed position ($\mathbf{\mu}_k^\mathcal{Z}$, $\mathbf{\Sigma}_k^\mathcal{Z}$) and motion densities ($\mathbf{\mu}_{k-1|k}^\mathcal{Z}$, $\mathbf{\Sigma}_{k-1|k}^\mathcal{Z}$) for every frame $k$, we augment two subsequent input images ($\mathbf{I}_{k-1}$, $\mathbf{I}_{k}$) of neural regression frameworks.
% We extend standard augmentations ($\mathcal{T}$) with problem-specific shifts ($\mathcal{T}'$) that increase the estimation variance in ambiguous images. 
% % clutter probabilities ($\lambda^C_k$)
% %
% % Second contribution
% Second, the densities are used as input detections $\mathcal{Z}_k$ for iterations of our MHT framework. 
% Hypotheses states of the last frame ($\mathcal{H}_{k|k-1}$) are compared with the estimated position and motion densities of $\mathcal{Z}_k$ to calculate matching costs ($C$). The costs are utilized to sample new potential associations used to add updated hypotheses to the new state ($\mathcal{H}_{k}$). 
% Unlike other MHT frameworks, we model cell splits and design mitosis costs with the Erlang distribution. 
% Association and mitosis costs are used to calculate hypothesis likelihoods $l^h_k$. 
% %In the end of an iteration, unlikely hypotheses are removed to reduce complexity. 
% % Show the example
% In the shown example, the hypotheses state ($\mathcal{H}_{k}$) mostly contains two hypotheses ($h$) where the underline indicates the most likely hypothesis. 
% In frame $k=2$, a mitosis (black track) is reasonable and perhaps more likely than a randomly appearing cell or clutter (orange track). 
% However, using posterior knowledge from frame $k=5$ and our novel mitosis costs, our extended MHT framework corrects the falsely detected mitosis in frame $k=2$ as it identifies an implausible short life cycle for the blue cell in the black graph.
% Some sentence on high level scale
Overview of our tracking framework applied to a time-lapse image sequence. 
Compared to vanilla frameworks, red elements highlight our contributions and novelties.
The centered image sequence shows the result of vanilla \textit{EmbedTrack}~\cite{loeffler2022embedtrack} with an over-segmentation in frame $k=2$, which is resolved using our framework.  
Our test-time augmentation strategy (top) generates position and motion estimation densities that are required to calculate association costs in our extended MHT framework~\cite{1102177} (bottom).  
% First Contribution
First, to estimate cell segments ($M_k$) as well as their Gaussian-distributed position ($\mathbf{\mu}_k^\mathcal{Z}$, $\mathbf{\Sigma}_k^\mathcal{Z}$) and motion densities ($\mathbf{\mu}_{k-1|k}^\mathcal{Z}$, $\mathbf{\Sigma}_{k-1|k}^\mathcal{Z}$), we augment the two subsequent input images ($\mathbf{I}_{k-1}$, $\mathbf{I}_{k}$).  
We extend standard augmentations ($\mathcal{T}$) with problem-specific shifts ($\mathcal{T}'$) that increase the estimation variance in ambiguous images.  
% clutter probabilities ($\lambda^C_k$)
% Second Contribution
Second, the densities are used as input detections $\mathcal{Z}_k$ for iterations of our MHT framework.  
Hypothesis states from the last frame ($\mathcal{H}_{k|k-1}$) are compared with the estimated position and motion densities of $\mathcal{Z}_k$ to calculate matching costs ($C$). The costs are utilized to sample new potential associations, which are then used to update the hypotheses in the new state ($\mathcal{H}_k$).  
Unlike other MHT frameworks, we model cell splits and design mitosis costs using the Erlang distribution.  
Association and mitosis costs are used to calculate hypothesis likelihoods $l^h_k$.  
% Show the example
In the shown example, the hypothesis state ($\mathcal{H}_k$) mostly contains two hypotheses ($h$), where the underline indicates the most likely hypothesis.  
In frame $k=2$, a mitosis (black track) is reasonable and perhaps more likely than a randomly appearing cell or clutter (orange track).  
However, using posterior knowledge from frame $k=5$ and our novel mitosis costs, our extended MHT framework corrects the falsely detected mitosis in frame $k=2$ by identifying an implausible short life cycle for the blue cell in the black graph.
} 
\label{fig:overall_framework}
\vspace{-5pt}
\end{figure*}


\endinput
\small$ 
            \left[ 
            \begin{array}{c|c|c}
            \textcolor{red}{\begin{matrix}
                c_1^{3,\text{u}} & \infty & \infty \\
                \infty & c_1^{4,\text{u}} & \infty \\ 
                \infty & \infty & c_1^{5,\text{u}} 
              \end{matrix}}
            & \begin{matrix}
                c_1^{3,\text{u}} & \infty & \infty \\
                \infty & c_1^{4,\text{u}} & \infty \\ 
                \infty & \infty & c_1^{5,\text{u}} 
              \end{matrix}
            &  \textcolor{red}{\emptyset}
            \end{array}
            \right]$

==> figures/overall_framework_old.tex <==
\begin{figure*}[!t]
\centering
%\resizebox{1.\textwidth}{!}{

% \includegraphics[width=\columnwidth]{figures/images/example/027.tif.jpg}
% \includegraphics[width=\columnwidth]{figures/images/t1670.png}
\resizebox{\textwidth}{!}{

\begin{tikzpicture}
    %%% EmbedTrack %%%

    % Inputs
    \node [draw, blue, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt] (4_raw) {\includegraphics[width=0.14\textwidth]{figures/images/example/4-raw.png}}; 
    \node [above left = 0.2cm and 0.2cm of 4_raw.south east, fill=white, anchor=south east] {$\mathbf{I}_{k-1}$};
    \node [draw, green, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt,anchor=west] at (4_raw.east) (5_raw)
    {\includegraphics[width=0.14\textwidth]{figures/images/example/5-raw.png}};
    \node [above left = 0.2cm and 0.2cm of 5_raw.south east, fill=white, anchor=south east] {$\mathbf{I}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.2cm of 4_raw.west, anchor=south, text width=0.12\textwidth, align=center] (Input1) {Normal}; 
    \node[draw, inner sep=1pt, fit=(4_raw) (5_raw)] (fitbox_raw) {};
 
    \node [draw, blue, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt, below right = 0.2cm and 0.0cm of 4_raw.south west, anchor=north west] (4_raw_flipped) {\includegraphics[width=0.14\textwidth]{figures/images/example/4-raw-flipped.png}}; 
    \node [above left = 0.2cm and 0.2cm of 4_raw_flipped.south east, fill=white, anchor=south east] {$\text{Flip}(\mathbf{I}_{k-1})$};
    \node [draw, green, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt, anchor=west] at (4_raw_flipped.east) (5_raw_flipped)
    {\includegraphics[width=0.14\textwidth]{figures/images/example/5-raw-flipped.png}};
    \node [above left = 0.2cm and 0.2cm of 5_raw_flipped.south east, fill=white, anchor=south east] {$\text{Flip}(\mathbf{I}_{k})$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.2cm of 4_raw_flipped.west, anchor=south, text width=0.12\textwidth, align=center] (Input2) {Rotate \& Flip}; 
    \node[draw, inner sep=1pt, fit=(4_raw_flipped) (5_raw_flipped)] (fitbox_flipped) {};

    \node [draw, blue, very thick, inner sep=1pt,  outer xsep=3pt, outer ysep=3pt, below right = 0.2cm and 0.0cm of 4_raw_flipped.south west, anchor=north west] (4_raw_shifted) {\includegraphics[width=0.14\textwidth]{figures/images/example/4-raw-shifted-no-pad.png}}; 
    \node [above left = 0.2cm and 0.2cm of 4_raw_shifted.south east, fill=white, anchor=south east] {$\text{Shift}(\mathbf{I}_{k-1})$};
    \node [draw, green, very thick, inner sep=1pt, outer xsep=3pt, outer ysep=3pt, anchor=west] at (4_raw_shifted.east) (5_raw_shifted)
    {\includegraphics[width=0.14\textwidth]{figures/images/example/5-raw.png}};
    \node [above left = 0.2cm and 0.2cm of 5_raw_shifted.south east, fill=white, anchor=south east] {$\mathbf{I}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.2cm of 4_raw_shifted.west, anchor=south, text width=0.12\textwidth, align=center] (Input3) {Shift}; 
    \node[draw, red, very thick, inner sep=1pt, fit=(4_raw_shifted) (5_raw_shifted)] (fitbox_shifted) {};

    \draw [red, very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    ($(Input3.north west)-(0.7,0)$) -- ($(Input1.north east)-(0.7,0)$) node [black,midway,xshift=-0.6cm] (T_new)
    {\textcolor{red}{$\mathcal{T}'$}};
    \draw [very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    ($(Input2.north west)+(0.,0)$) -- ($(Input1.north east)+(0.,0)$) node [black,midway,xshift=-0.6cm] (T_old)
    {{$\mathcal{T}$}};


    % Outputs
    \node [inner sep=1pt, outer xsep=3pt, outer ysep=3pt, right=5.2cm of 5_raw.north east, anchor=north west] (5_mask) {\includegraphics[width=0.14\textwidth]{figures/images/example/5-mask.png}}; 
    \node [above left = 0.2cm and 0.2cm of 5_mask.south east, fill=white, anchor=south east] {$\mathbf{D}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.0cm of 5_mask.west, anchor=south] (Output1) {Segmentation}; 
    \node[rectangle, inner sep=0cm, inner xsep=1pt, outer sep=0pt, left = 0.0cm of 5_mask.east, anchor=west, text width=1cm] (MaskText) {$\mathbf{M}_k$ \textcolor{red}{$\lambda^\text{C}_k$}}; 
    
    \node [inner sep=1pt, outer xsep=3pt, outer ysep=3pt, below=0.2cm of 5_mask.south west, anchor=north west] (5_offset) {\includegraphics[width=0.14\textwidth]{figures/images/example/5-offset.png}}; 
    \node [above left = 0.2cm and 0.2cm of 5_offset.south east, fill=white, anchor=south east] {$\mathbf{O}^\text{C}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.0cm of 5_offset.west, anchor=south] (Output2) {Centroid}; 
    \node[rectangle, inner sep=0cm, inner xsep=1pt, outer sep=0pt, left = 0.0cm of 5_offset.east, anchor=west, text width=1cm] (OffsetText) {$\mathbf{\mu}_{k}^{\mathcal{Z}}$ \textcolor{red}{$\mathbf{\Sigma}_{k}^{\mathcal{Z}}$}}; 

    \node [inner sep=1pt, outer xsep=3pt, outer ysep=3pt, below=0.2cm of 5_offset.south west, anchor=north west] (5_motion) {\includegraphics[width=0.14\textwidth]{figures/images/example/5-motion.png}}; 
    \node [above left = 0.2cm and 0.2cm of 5_motion.south east, fill=white, anchor=south east] {$\mathbf{O}^\text{M}_{k}$};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt,rotate=90, left = 0.0cm of 5_motion.west, anchor=south] (Output3) {Motion}; 
    \node[rectangle, inner sep=0cm, inner xsep=1pt, outer sep=0pt, left = 0.0cm of 5_motion.east, anchor=west, text width=1.05cm] (MotionText) {$\mathbf{\mu}_{k-1|k}^{\mathcal{Z}}$ \textcolor{red}{$\mathbf{\Sigma}_{k-1|k}^{\mathcal{Z}}$}}; 

    % \draw [red, very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    % ($(MotionText.south east)-(0,1.25)$) -- ($(MotionText.south west)-(0,1.25)$) node [black,midway,yshift=-0.7cm] (Z_new)
    % {\textcolor{red}{$\mathcal{Z}_k$}};

    \draw [red, very thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
    ($(MaskText.north east)-(0,0)$) -- ($(MotionText.south east)-(0,0)$) node [black,midway,xshift=0.7cm] (Z_new2)
    {\textcolor{red}{$\mathcal{Z}_k$}};

    % Neural Network 
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt, below right = 0.1cm and 1.8cm of 5_raw.north east, anchor=north west] (HeaderNN) {\textbf{EmbedTrack}};
    \node[rectangle, inner sep=0cm, inner xsep=5pt, outer sep=0pt, below right = 1.75cm and 0.0cm of 5_raw.north east, anchor=north west, text width=2.2cm, align=center] (testtimeaugmentation) {{Inference with Test-Time Augmentation}};
    \node [right = 0.1cm of 5_raw_flipped.east, anchor=west] (enc) {\includegraphics[width=0.08\textwidth]{figures/images/example/encoder.pdf}}; 
    \node [left = -0.05cm of Output1.north, anchor=east] (dec1) {\includegraphics[width=0.08\textwidth]{figures/images/example/decoder.pdf}}; 
    \node [left = 0.0cm of Output2.north, anchor=east] (dec2) {\includegraphics[width=0.08\textwidth]{figures/images/example/decoder.pdf}}; 
    \node [left = 0.0cm of Output3.north, anchor=east] (dec3) {\includegraphics[width=0.08\textwidth]{figures/images/example/decoder.pdf}}; 

    \draw [-latex, green, line width=3pt] ($(enc.east)+(0,0.1)$) -- ($(dec2.west)+(0,0.1)$) ;
    \draw [-latex, green, line width=3pt] ($(enc.east)+(0,0.1)$) -- ($(dec2.west)+(0.0,0.1)-0.5*(dec2.west)+0.5*(enc.east)$) --($(dec1.west)+(0.0,0.1)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec1.west)+(0,0.1)$);
    \draw [-latex, green, line width=3pt] ($(enc.east)+(0,0.1)$) -- ($(dec2.west)+(0.0,0.1)-0.5*(dec2.west)+0.5*(enc.east)$) --($(dec3.west)+(0.0,0.2)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec3.west)+(0,0.2)$);
    \draw [-latex, blue, line width=3pt] ($(enc.east)-(0,0.2)$) -- ($(dec2.west)-(0.3,0.2)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec3.west)-(0.3,0.15)-0.5*(dec2.west)+0.5*(enc.east)$) --
    ($(dec3.west)-(0,0.15)$);

    % Bounding Box around EmbedTrack
    \node[draw, inner sep=3pt, fit=
    (Input1) (4_raw) (5_raw)
    (Input2) (4_raw_flipped) (5_raw_flipped)
    (Input3) (4_raw_shifted) (5_raw_shifted)
    (5_mask) (Output1) (5_offset) (Output2) (5_motion) (Output3) (Z_new2)
    (fitbox_raw) (fitbox_flipped) (fitbox_shifted)
    (MaskText) (OffsetText) (MotionText)
    (T_new) (T_old) 
    ] (embedtrack) {};



    %%% MHT SYSTEM %%%

    % The image
    \begin{scope}
    \node [inner sep=0cm, outer sep=0.5pt, below = 0.6cm of embedtrack.south west, anchor=north west,]
    at (embedtrack.south west) (img1) {\includegraphics[width=0.14\textwidth]{figures/images/example/1.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, anchor=west] at (img1.east) (img2) {\includegraphics[width=0.14\textwidth]{figures/images/example/2.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, anchor=west] at (img2.east) (img3) {\includegraphics[width=0.14\textwidth]{figures/images/example/3.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, anchor=west] at (img3.east) (img4) {\includegraphics[width=0.14\textwidth]{figures/images/example/4.png}}; 
    \node [inner sep=0cm, outer sep=0.5pt, anchor=west] at (img4.east) (img5) {\includegraphics[width=0.14\textwidth]{figures/images/example/5.png}}; 
    \node [above right = 0.0cm and 0.0cm of img1.south west, anchor=south west, color=white] {$k=1$};
    \node [above right = 0.0cm and 0.0cm of img2.south west, anchor=south west, color=white] {$k=2$};    
    \node [above right = 0.0cm and 0.0cm of img3.south west, anchor=south west, color=white] {$k=3$};
    \node [above right = 0.0cm and 0.0cm of img4.south west, anchor=south west, color=white] {$k=4$};
    \node [above right = 0.0cm and 0.0cm of img5.south west, anchor=south west, color=white] {$k=5$};
    
    % The graph
    \node[circle, draw, anchor=center, above left = -0.2cm and .5cm of img1.center, fill=green] (n1) {$\textbf{1}$};
    \node[circle, draw, anchor=center, above left = -0.2cm and .5cm of img2.center, fill=cyan] (n2) {$\textbf{2}$};
    \node[circle, draw, anchor=center, above left = 0.6cm and -0.1cm of img2.center, fill=pink] (n3) {$\textbf{3}$};
    \node[circle, draw, anchor=center, above left = -0.2cm and .5cm of img3.center, fill=cyan] (n4) {$\textbf{4}$};
    \node[circle, draw, anchor=center, above left = -0.2cm and .5cm of img4.center, fill=cyan] (n5) {$\textbf{5}$};
    \node[circle, draw, anchor=center, above left = -0.6cm and .5cm of img5.center, fill=teal] (n6) {$\textbf{6}$};
    \node[circle, draw, anchor=center, above left = 0.4cm and .3cm of img5.center, fill=brown] (n7) {$\textbf{7}$};


    \draw[line width=0.1cm, ->, line width=0.1cm] (n1) -- (n3) node[midway, above, sloped, color=white] {\large$c^{1,3}_1$};
    \draw[line width=0.1cm, ->] (n1) -- (n2) node[midway, below, color=white] {\large $c^{1,2}_1$};
    \draw[line width=0.1cm, ->] (n2) -- (n4) node[midway, below, color=white] {\large $c^{2,4}_2$};
    \draw[line width=0.1cm, ->] (n4) -- (n5) node[midway, below, color=white] {\large $c^{4,5}_3$};
    \draw[line width=0.1cm, ->] (n5) -- (n6) node[midway, below, sloped, color=white] {\large $c^{5,6}_4$}; 
    \draw[line width=0.1cm, ->] (n5) -- (n7) node[midway, above, sloped, color=white] {\large $c^{5,7}_4$};
    
    \path[line width=0.1cm, ->, bend right=55, color=orange] (n1) edge (n2);
    \path[line width=0.1cm, ->, bend right=55, color=orange] (n2) edge (n4);
    \path[line width=0.1cm, ->, bend right=55, color=orange] (n4) edge (n5);
    \path[line width=0.1cm, ->, bend right=55, color=orange] (n5) edge (n6);
    \path[line width=0.1cm, ->, bend right=-55, color=orange] (n5) edge (n7);

    \draw[line width=0.1cm, <-, color=orange, bend right=30] (n3) edge ([shift={(1,0.31)}]n3) node[shift={(1.0,0.2)}, right, below, color=white] {\large$c^{3,\text{u}}_1$};
    \end{scope}

    
    % %%% The PMBM Algorithm
    \begin{scope}
        \renewcommand{\ULthickness}{2pt} % Increase the strikethrough line thickness
        \node[rectangle, below right = 0.75cm and 0.75cm of img5.north east, anchor=north west] (step1) {\textbf{MHT Iteration}};
        \node[minimum width=3.cm, rectangle, draw, below = 0.0cm of step1.south west, anchor=north west] (step2) {\textcolor{red}{{\textcolor{red}{Predict States}}}};
        \node[rectangle, right = 0.0cm of step2.east, anchor=west] (step2_add) {\textcolor{red}{{\textcolor{black}{$\mathcal{H}_{k+1|k}$}}}};
        \node[minimum width=3.cm, rectangle, draw, below = 0.2cm of step2.south west, anchor=north west] (step3) {Sample $\mathbf{C} \textcolor{red}{+\mathbf{C}'}$};
        \node[rectangle, right = 0.0cm of step3.east, anchor=west] (step3_add) {$\Psi_{k}$};
        \node[minimum width=3.cm, rectangle, draw, below = 0.2cm of step3.south west, anchor=north west] (step4) {\textcolor{red}{Update States}};
        \node[rectangle, right = 0.0cm of step4.east, anchor=west] (step4_add) {$\mathcal{H}_{k+1}$};
        \node[minimum width=3.cm, rectangle, draw, below = 0.2cm of step4.south west, anchor=north west] (step5) {Reduce};
        \node[rectangle, right = 0.0cm of step5.east, anchor=west] (step5_add) {$\mathcal{H}_{k+1}$};
    
        %\draw[->] (step1.south) -- (step2.north);
        \draw[->] (step2.south) -- (step3.north);
        \draw[->] (step3.south) -- (step4.north);
        \draw[->] (step4.south) -- (step5.north);
    
        \node[draw, inner sep=3pt, fit=(step1) (step2) (step3) (step4) (step5) (step2_add) (step5_add)] (fitbox) {};
    \end{scope}

    % The PMBM Sequence
    \begin{scope}
        \renewcommand{\ULthickness}{2pt} % Increase the strikethrough line thickness
        \node[draw, rectangle, anchor=center, below = 0.6cm of img1.south] (h1) {$\mathcal{H}_{1}$};
        \draw[->] (img1.south) -- (h1.north) node[midway, left] {\textcolor{red}{$\mathcal{Z}_{1}$}}; %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{0|1}$};
        \draw[->] ([xshift=-0.5cm]h1.west) -- (h1.west) node[midway, below] {$\emptyset$};
        \node[rectangle, below = 0.4cm of h1, anchor=center] (text1) {$\{\uline{h_1}\}$};
        
        \node[draw, rectangle, anchor=center, below = 0.6cm of img2.south] (h2) {$\mathcal{H}_{2}$};
        \draw[->] (img2.south) -- (h2.north) node[midway, left] {\textcolor{red}{$\mathcal{Z}_{2}$}}; %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{1|2}$};
        \draw[->] (h1.east) -- (h2.west) node[midway, below] {\textcolor{red}{{\textcolor{black}{$~ \mathcal{H}_{2|1}~ $}}}};
        \node[rectangle, below = 0.4cm of h2, anchor=center] (text2) {$\{\uline{h_1},\textcolor{orange}{h_2}\}$};

        \node[draw, rectangle, anchor=center, below = 0.6cm of img3.south] (h3) {$\mathcal{H}_{3}$};
        \draw[->] (img3.south) -- (h3.north) node[midway, left] {\textcolor{red}{$\mathcal{Z}_{3}$}}; %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{2|3}$};
        \draw[->] (h2.east) -- (h3.west) node[midway, below] {\textcolor{red}{{\textcolor{black}{$~ \mathcal{H}_{3|2}~ $}}}};
        \node[rectangle, below = 0.4cm of h3, anchor=center] (text3) {$\{\uline{h_1},\textcolor{orange}{h_2}\}$};

        \node[draw, rectangle, anchor=center, below = 0.6cm of img4.south] (h4) {\textcolor{black}{$\mathcal{H}_{4}$}};
        \draw[->] (img4.south) -- (h4.north) node[midway, left] {\textcolor{red}{$\mathcal{Z}_{4}$}}; %  node[midway, right, color=red] {$P^{\mathcal{Z}}_{3|4}$};
        \draw[->] (h3.east) -- (h4.west) node[midway, below] {\textcolor{red}{{\textcolor{black}{$~ \mathcal{H}_{4|3}~ $}}}};
        \node[rectangle, below = 0.4cm of h4, anchor=center] (text4) {$\{\uline{h_1},\textcolor{orange}{h_2}\}$};

        \node[draw, rectangle, anchor=center, below = 0.6cm of img5.south] (h5) {$\mathcal{H}_{5}$};
        \draw[->] (img5.south) -- (h5.north) node[midway, left] {\textcolor{red}{$\mathcal{Z}_{5}$}}; % node[midway, right, color=red] {$P^{\mathcal{Z}}_{4|5}$};
        \draw[->] (h4.east) -- (h5.west) node[midway, below] {\textcolor{red}{{\textcolor{black}{$~ \mathcal{H}_{5|4}~ $}}}};
        \draw[->] (h5.east) -- ([xshift=0.3cm]h5.east) node[right, right] {$\textcolor{orange}{h_2}$};
        \node[rectangle, below = 0.4cm of h5, anchor=center] (text5) {$\{\uline{\textcolor{orange}{h_2}},h_1\}$};
    \end{scope}


    %%% Connection between EmbedTrack and PMBM %%% 
    \draw [-latex, black, line width=2pt] ($(img5.north east)+(4.75,4.6)$) -- ($(img5.north east)+(4.75,-0.25)$) -- ($(img5.north east)+(0.325,-0.25)$) -- ($(img5.north east)+(0.325,-2.75)$) -- ($(img5.north east)-(1.2,2.75)$);
    \draw [-latex, blue, line width=2pt] ($(img4.north)-(0,0.0)$) -- ($(img4.north)+(0,0.175)$) -- ($(4_raw_shifted.south)-(0,0.6)$) -- ($(4_raw_shifted.south)+(0,0.1)$);
    \draw [-latex, green, line width=2pt] ($(img5.north)-(0,0)$) -- ($(img5.north)+(0,0.355)$) -- ($(5_raw_shifted.south)-(0,0.40)$) -- ($(5_raw_shifted.south)+(0,0.1)$);
        
\end{tikzpicture}
}

\vspace{-5pt}
\caption{Schematic overview of our tracking framework. Red elements highlight our contributions applied to the vanilla motion regression framework \textit{EmbedTrack}~\cite{loeffler2022embedtrack} and to the vanilla MHT framework~\cite{1102177}. 
For every frame $k$, we augment two subsequent images ($\mathbf{I}_{k-1}$, $\mathbf{I}_{k}$) with test-time augmentations and use \textit{EmbedTrack} to generate instance segmentations ($M_k$) with corresponding clutter probabilities ($\lambda^C_k$) as well as Gaussian distributed estimations of their centroid position ($\mathbf{\mu}_k^\mathcal{Z}$, $\mathbf{\Sigma}_k^\mathcal{Z}$) and motion to the last frame ($\mathbf{\mu}_{k-1|k}^\mathcal{Z}$, $\mathbf{\Sigma}_{k-1|k}^\mathcal{Z}$).  
We extend standard augmentations ($\mathcal{T}$) with problem-specific shifts ($\mathcal{T}'$).
The extended outputs of \textit{EmbedTrack} are used as input detection $\mathcal{Z}_k$ for iterations of the MHT framework. 
The (un)predicted hypotheses states of the last frame ($\mathcal{H}_{k|k-1}$) are compared with the detections using our estimated position and motion densities to calculate matching costs ($C$, $C'$). The costs are utilized to sample new potential associations ($\Psi_{k}$) used to add updated hypotheses to the new state ($\mathcal{H}_{k}$). Finally, unlikely hypotheses are removed to reduce complexity. 
The example image sequence shows an \textit{EmbedTrack} result with an over-segmentation in frame $k=2$. The hypotheses state ($\mathcal{H}_{k}$) contains two hypotheses ($h_1$, $h_2$) where the underline indicates the most likely hypothesis. First, a mitosis event seems to be likely in frame $k=2$ (black). Using our novel mitosis costs $\mathbf{C}'$, our extended MHT framework can correct (orange) the falsely detected mitosis with posterior knowledge from $k=5$, as it identifies an implausible short life cycle for the blue cell.} 
\label{fig:overall_framework}
\vspace{-5pt}
\end{figure*}


==> figures/uncertainty_framework.tex <==
\begin{figure*}[ht]
\centering


\begin{tikzpicture}
    % Define the matrix with 2 rows and 4 columns
    \matrix (framework) [matrix of nodes, column sep=0.001cm, row sep=0.001cm] {
      \node (a) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_raw-t-1.png}}; 
      & \node[minimum width=0.1\textwidth, minimum height=0.1pt] (emptyNode1){};
      & \node (b) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_full-t-1.png}};
      & \node[minimum width=0.01\textwidth, minimum height=0.1pt] (emptyNode3){};
      & \node (c) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_none-t-1.png}};
      & \node (d) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_2-t-1.png}}; \\    
      \node (e) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_raw-t.png}};
      & \node[minimum width=0.1\textwidth, minimum height=0.1pt] (emptyNode2){};
      & \node (f) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_full-t.png}};
      & \node[minimum width=0.01\textwidth, minimum height=0.1pt] (emptyNode4){};
      & \node (g) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_4-t-1.png}};
      & \node (h) {\includegraphics[width=0.2\textwidth]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_8-t-1.png}}; \\
    };

% Labels
\coordinate (raw_old) at ([shift={(-2mm,2mm)}] a.south east);
\coordinate (offset_full) at ([shift={(-2mm,2mm)}] b.south east);
\coordinate (offset_none) at ([shift={(-2mm,2mm)}] c.south east);
\coordinate (offset_1) at ([shift={(-2mm,2mm)}] d.south east);
\coordinate (raw_current) at ([shift={(-2mm,2mm)}] e.south east);
\coordinate (segmentation) at ([shift={(-2mm,2mm)}] f.south east);
\coordinate (offset_4) at ([shift={(-2mm,2mm)}] g.south east);
\coordinate (offset_8) at ([shift={(-2mm,2mm)}] h.south east);

\node [below right, fill=white, anchor=south east] at (raw_old) {$\mathcal{T}'(\mathbf{I}_{k-1}^{\phantom{Z}})$};
\node [below right, fill=white, anchor=south east] at (offset_full) {$P^{\mathcal{Z}}_{k-1|k}$};
\node [below right, fill=white, anchor=south east] at (offset_none) {$\ \mathcal{T}_0^{\phantom{Z}}$};
\node [below right, fill=white, anchor=south east] at (offset_1) {$\ \mathcal{T}_1^{\phantom{Z}}$};

\node [below right, fill=white, anchor=south east] at (raw_current) {$\mathcal{T}(\mathbf{I}_{k}^{\phantom{Z}})$};
\node [below right, fill=white, anchor=south east] at (segmentation) {$\mathbf{M}_k, P^{\mathcal{Z}}_{k|k},\lambda^\text{C}_k, P^\text{D}_k$};
\node [below right, fill=white, anchor=south east] at (offset_4) {$\ \mathcal{T}_4^{\phantom{Z}}$};
\node [below right, fill=white, anchor=south east] at (offset_8) {$\ \mathcal{T}_8^{\phantom{Z}}$};

% Draw neural network
% \draw[fill=yellow] (-4.2,1.6) rectangle (-3.9, -1.4);
% \draw[fill=yellow] (-3.8,1.1) rectangle (-3.5, -0.9);
% \draw[fill=yellow] (-3.4,1.6) rectangle (-3.1, -1.4);


% \draw[->, ultra thick] (a.east) -- (-4.45, 0.2);
% \draw[->, ultra thick] (e.east) -- (-4.45, -0.2);
% \draw[->, ultra thick] (-3.1, 0.2) -- (b.west);
% \draw[->, ultra thick] (-3.1, -0.2) -- (f.west);


% Draw the box
\draw  (a.north west) + (0,0.5) rectangle  (f.south east) node[above] (boundingbox1){};
\node at (-3.9,2.95) {\textbf{Uncertainty-aware Regression Network}};

% Header
\node [draw, fit=(b), inner sep=-3pt, color=orange, line width=1.25mm] (uncertaintyfit){};
\draw  [color=orange, line width=1.25mm] (c.north west) + (0,0.5) rectangle  (h.south east) node[above] (boundingbox2){};
%\node at (4.5,2.7) {\textbf{Transformations}};
\draw[-, line width=1.25mm, color=orange] (c.west) -- (uncertaintyfit.east);
\node at (4.8,2.95) {\textbf{Test-time Shifts}};


\draw[fill=white] (-4.7,1.5) rectangle (-4.4, -1.5);
\draw[fill=white] (-4.3,1.0) rectangle (-3.6, -1.0) node[pos=.5] {NN};
\draw[fill=white] (-3.5,1.5) rectangle (-3.2, -1.5);
\draw[-stealth, line width=1.5mm] (-4.7,-1.8) -- (-3.2,-1.8);

\end{tikzpicture}
\vspace{-7pt}
\caption{Our uncertainty-aware tracking-by-regression framework, applied to \textit{EmbedTrack}. 
The input comprises two consecutive images $\mathbf{I}_{k-1}$ and $\mathbf{I}_{k}$  with test-time augmentation $\mathcal{T}$ and $\mathcal{T}'$. 
The NN estimates instance segmentations $\mathbf{M}_k$, along with their clutter probability $\lambda^\text{C}_k$, Gaussian distributed motion $P^{\mathcal{Z}}_{k-1|k}$ and position $P^{\mathcal{Z}}_{k|k}$, and the pixelwise probability of detection $P^\text{D}_k$. 
The orange box shows the Gaussian distributed motion estimation with different shifts $s$ during test-time augmentation $\mathcal{T}_s$. For clarity, we only visualize two cells.} 
\label{fig:uncertainty_framework}
\vspace{-5pt}
\end{figure*}

%width=0.4\textwidth

==> figures/uncertainty_teaser.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
    \node[anchor=south west,inner sep=0.5pt, outer sep=0pt,] (image) at (0,0) (img1) {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_none-t-1.png}};
    \node[inner sep=0.5pt, outer sep=0pt, anchor=west] at (img1.east) (img2) {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_2-t-1.png}};
    \node[inner sep=0.5pt, outer sep=0pt, anchor=north] at (img1.south) (img3) {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_4-t-1.png}};
    \node[inner sep=0.5pt, outer sep=0pt, anchor=west] at (img3.east) (img4) {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_original_bayesian_8-t-1.png}};

    \node[inner sep=0.5pt, outer sep=0pt,anchor=south] [above =0.75cm of img1] (img01)  {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_raw-t-1-X.png}};
    \node[inner sep=0.5pt, outer sep=0pt,anchor=west] at (img01.east) (img02) {\adjincludegraphics[width=0.47\columnwidth,trim={0 0 0 {.2\height}},clip]{figures/images/regression_example/BF-C2DL-HSC_raw-t-X.png}};

    \node[inner sep=0.0pt, outer sep=0pt, line width=2pt, black, draw,fit=(img1) (img2) (img3) (img4)] {};

    %\draw[line width=2.6pt] (img01.south) -- (img1.north);
    
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img1.south east) {No Shift ($\mathcal{T}_0$)};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img2.south east) {Small Shift ($\mathcal{T}'_1$)};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img3.south east) {Shift ($\mathcal{T}'_4$)};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img4.south east) {Large Shift ($\mathcal{T}'_8$)};

    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img01.south east) {$\mathbf{I}_{k-1}$};
    \node [outer sep=2pt, below right, fill=white, anchor=south east] at (img02.south east) {$\mathbf{I}_{k}$};

    \node [outer sep=2pt, below right=0.15cm and 0cm of img01.north west, anchor=south west]  {Input Images of a Motion Regression Framework};

    \node [outer sep=2pt, below right=0.1cm and 0cm of img1.north west, anchor=south west] {Regressed Motion Densities caused by different Shifts};

    \node [outer sep=0pt, below right = -0.4cm and 0.75cm of img01.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{red}{${\mu^1_{k-1}}$}};
    \node [outer sep=2pt, below right = 0.6cm and 0.5cm of img01.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{blue}{${\mu^2_{k-1}}$}};
    \node [outer sep=2pt, below right = -0.45cm and 0.6cm of img02.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{red}{${\mu^1_{k}}$}};
    \node [outer sep=2pt, below right = 0.5cm and 0.4cm of img02.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{blue}{${\mu^2_{k}}$}};

    \node [outer sep=2pt, below right = -0.4cm and 0.75cm of img1.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{red}{${\Sigma^1_{k-1|k}}$}};
    \node [outer sep=2pt, below right = 0.25cm and 0.75cm of img1.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{blue}{${\Sigma^2_{k-1|k}}$}};
    \node [outer sep=2pt, below right = -0.4cm and 0.75cm of img2.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{red}{${\Sigma^1_{k-1|k}}$}};
    \node [outer sep=2pt, below right = 0.25cm and 0.75cm of img2.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{blue}{${\Sigma^2_{k-1|k}}$}};
    \node [outer sep=2pt, below right = -0.4cm and 0.75cm of img3.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{red}{${\Sigma^1_{k-1|k}}$}};
    \node [outer sep=2pt, below right = 0.25cm and 0.75cm of img3.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{blue}{${\Sigma^2_{k-1|k}}$}};
    \node [outer sep=2pt, below right = -0.4cm and 0.75cm of img4.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{red}{${\Sigma^1_{k-1|k}}$}};
    \node [outer sep=2pt, below right = 0.25cm and 0.75cm of img4.center, anchor=center,fill=white, fill opacity=0.3, text opacity=1, inner sep=0.5pt,] {\textcolor{blue}{${\Sigma^2_{k-1|k}}$}};

    %\draw [black,decorate, decoration = {calligraphic brace, raise = 4pt, amplitude = 5pt,mirror,},line width=1.5pt] (0.2,3.2) -- (4.0,3.2);
    \draw [black,decorate, decoration = {calligraphic brace, raise = 4pt, amplitude = 5pt,mirror,},line width=1.5pt] (0.05,3.05) -- (3.85,3.05);  % Preprint version
    
\end{tikzpicture}
%\vspace{-4px}  % Changed for private page submission

\caption{Uncertainty in motion regression. The red and blue Gaussians represent the distribution of cell motion estimations when applying our test-time shifts to the input image $\mathbf{I}_{k-1}$. % of \textit{EmbedTrack}~\cite{loeffler2022embedtrack}. 
The estimation variance $\mathbf{\Sigma}^\mathcal{Z}_{k-1|1} $ is small if standard augmentations are applied ($\mathcal{T}_0$). 
It increases for the red cell if $\mathbf{I}_{k-1}$ is shifted by one ($\mathcal{T}'_1$), four ($\mathcal{T}'_4$), or eight pixels ($\mathcal{T}'_8$) while the blue remains small. This indicates a certain motion estimation for the blue but an uncertain one for the red cell. %The average radian of cells in the image is approximately 10 pixels.
} 
%\vspace{-16px}   % Changed for private page submission
\label{fig:uncertainty_teaser}
\end{figure}

